AuditCopilot: Leveraging LLMs for Fraud Detection in Double-Entry Bookkeeping

Auditors rely on Journal Entry Tests (JETs) to detect anomalies in tax-related ledger records, but rule-based methods generate overwhelming false positives and struggle with subtle irregularities. We investigate whether large language models (LLMs) can serve as anomaly detectors in double-entry bookkeeping. Benchmarking SoTA LLMs such as LLaMA and Gemma on both synthetic and real-world anonymized ledgers, we compare them against JETs and machine learning baselines. Our results show that LLMs consistently outperform traditional rule-based JETs and classical ML baselines, while also providing natural-language explanations that enhance interpretability. These results highlight the potential of \textbf{AI-augmented auditing}, where human auditors collaborate with foundation models to strengthen financial integrity.

==> appendix_tables/prompt_template_synthetic.tex <==
\begin{minipage}{\textwidth}
\begin{tcolorbox}[colback=gray!3!white, colframe=black!70!white, 
    boxrule=0.5pt, arc=2pt, left=6pt, right=6pt, top=6pt, bottom=6pt,
    sharp corners=south, breakable, enhanced]
\scriptsize
\setstretch{1.1}

\textbf{You are an expert financial auditor reviewing a journal entry, which may contain multiple transactions.}

\vspace{0.5em}
For each transaction, the following engineered features are provided:
\begin{itemize}[leftmargin=*]
  \item \texttt{promptly}: 1 = 0–9 days (not triggered), 2 = 10–29 days (triggered), 3 = $\geq$30 days (triggered)
  \item \texttt{weekend}: 0 = Mon–Fri (not triggered), 1 = Saturday (triggered), 2 = Sunday (triggered)
  \item \texttt{nwh}: 0 = during working hours (not triggered), 1 = outside working hours (triggered)
  \item \texttt{top\_n}: 0 = not in top\_n (not triggered), 1 = in top\_n (triggered)
  \item \texttt{high\_cash}: 0 = not high cash (not triggered), 1 = high cash (triggered)
\end{itemize}

\vspace{0.5em}
\textbf{Flag rules:} A flag is considered “triggered” if:
\begin{itemize}[leftmargin=*]
  \item \texttt{promptly} is 2 or 3
  \item \texttt{weekend} is 1 or 2
  \item \texttt{nwh}, \texttt{top\_n}, or \texttt{high\_cash} equals 1
\end{itemize}

\vspace{0.5em}
\textbf{Decision rule:}  
Mark \texttt{anomaly = 1} only if \textbf{two or more flags are triggered} in the entry.  

\vspace{0.5em}
\textbf{Response format:} Respond \emph{only} with a strict JSON object in this format:  
\begin{verbatim}
{
  "anomaly": 0 or 1,
  "confidence": <decimal in [0,1]>,
  "explanation": "<brief text>"
}
\end{verbatim}

Terminate your response with \texttt{<|endofanalysis|>}.
\end{tcolorbox}
\end{minipage}


==> appendix_tables/prompt_template_vanilla.tex <==
\begin{minipage}{\textwidth}
\begin{tcolorbox}[colback=gray!3!white, colframe=black!70!white, 
    boxrule=0.5pt, arc=2pt, left=6pt, right=6pt, top=6pt, bottom=6pt,
    sharp corners=south, breakable, enhanced]
\scriptsize
\setstretch{1.1}

\textbf{You are an expert financial auditor specializing in journal entry testing (JET) and fraud detection.}

\vspace{0.5em}
\textbf{DATASET CONTEXT:}
\begin{itemize}[leftmargin=*]
  \item Total transactions in dataset: \{total\_transactions\} 
  \item Isolation Forest detected \{total\_if\_anomalies\} anomalies (\{if\_anomaly\_rate\})
  \item Amount statistics:
    \begin{itemize}
        \item Mean: \{amount\_mean\}
        \item Median: \{amount\_median\}
        \item 95th percentile: \{amount\_q95\}
        \item 99th percentile: \{amount\_q99\}
        \item Range: \{amount\_min\} to \{amount\_max\}
    \end{itemize}
  \item Payment period max: \{payment\_period\_max\} days
  \item Total users: \{total\_users\}
  \item Total accounts: \{total\_accounts\}
\end{itemize}

\vspace{0.5em}
\textbf{ANOMALY DETECTION CRITERIA:}
\begin{enumerate}[leftmargin=*]
  \item Unusual amounts: extremely high/low compared to typical transactions
  \item Round number bias: large round numbers (1000, 5000, 10000, ...)
  \item User behavior: low-volume users handling high-value transactions
  \item Timing anomalies: very long or very short payment periods
  \item Account patterns: unusual account relationships or concentrations
  \item Statistical outliers: values far from normal distribution
  \item Business logic violations: transactions that don't make business sense
\end{enumerate}

\vspace{0.5em}
\textbf{RESPONSE FORMAT:}
Respond ONLY with valid JSON in this exact format:
\begin{verbatim}
{"anomaly": 0, "explanation": "Normal transaction, with reasoning"}
OR
{"anomaly": 1, "explanation": "Specific reason why this transaction is anomalous"}
\end{verbatim}

Be conservative – only flag clear anomalies. Provide specific, actionable explanations.

\vspace{0.5em}
\textbf{TRANSACTION DATA:}
\{transaction\_data\}

Isolation Forest Hint: \{if\_status\} (score: \{if\_score\})

\vspace{0.5em}
\textbf{ADDITIONAL CONTEXT:}
\begin{itemize}[leftmargin=*]
  \item This user (\{user\_id\}) has \{user\_tx\_count\} total transactions
  \item This amount (\{abs\_amount\}) is at the \{amount\_percentile\}th percentile
\end{itemize}

Evaluate for anomalies and respond with JSON only.

\end{tcolorbox}
\end{minipage}

